Coherent transport over an explosive percolation lattice

We investigate coherent transport over a finite square lattice in which the growth of bond percolation clusters are subjected to an Achlioptas type selection process, i.e., whether a bond will be placed or not depends on the sizes of clusters it may potentially connect. Different than the standard percolation where the growth of discrete clusters are completely random, clusters in this case grow in correlation with one another. We show that certain values of correlation strength, if chosen in a way to suppress the growth of the largest cluster which actually results in an explosive growth later on, may lead to more efficient transports than in the case of standard percolation, satisfied that certain fraction of total possible bonds are present in the lattice. In this case transport efficiency increases as a power function of bond fraction in the vicinity of where effective transport begins. It turns out that the higher correlation strengths may also reduce the efficiency as well. We also compare our results with those of the incoherent transport and examine the average spreading of eigenstates for different bond fractions. In this way, we demonstrate that structural differences of discrete clusters due to different correlations result in different localization properties.

==> fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(127,518){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(127,1071){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(127,1624){\makebox(0,0)[r]{\strut{}}}%
      \put(127,2176){\makebox(0,0)[r]{\strut{}}}%
      \put(127,2729){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(127,3282){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(259,298){\makebox(0,0){\strut{}$0.3$}}%
      \put(928,298){\makebox(0,0){\strut{}$0.4$}}%
      \put(1598,298){\makebox(0,0){\strut{}$0.5$}}%
      \put(2267,298){\makebox(0,0){\strut{}$0.6$}}%
      \put(2936,298){\makebox(0,0){\strut{}$0.7$}}%
      \put(3606,298){\makebox(0,0){\strut{}$0.8$}}%
      \put(4275,298){\makebox(0,0){\strut{}$0.9$}}%
      \put(480,850){\makebox(0,0){\strut{}\ft $p_a^1$}}%
      \put(1196,1154){\makebox(0,0){\strut{}\ft $p_a^2$}}%
      \put(2167,767){\makebox(0,0)[l]{\strut{}\ft $p_b^2$}}%
      \put(2354,1016){\makebox(0,0)[l]{\strut{}\ft $p_b^4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-49,1900){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \mu_{c}^{m} \rangle$}}}%
      \put(2267,144){\makebox(0,0){\strut{}$p$}}%
      \put(2267,3392){\makebox(0,0){\strut{}$(a)$}}%
      \put(3806,2255){\makebox(0,0){\strut{}$m~~~~$}}%
      \csname LTb\endcsname%
      \put(3937,2035){\makebox(0,0)[l]{\strut{}\ft $1$}}%
      \csname LTb\endcsname%
      \put(3937,1815){\makebox(0,0)[l]{\strut{}\ft $2$}}%
      \csname LTb\endcsname%
      \put(3937,1595){\makebox(0,0)[l]{\strut{}\ft $4$}}%
      \csname LTb\endcsname%
      \put(3937,1375){\makebox(0,0)[l]{\strut{}\ft $8$}}%
      \csname LTb\endcsname%
      \put(3937,1155){\makebox(0,0)[l]{\strut{}\ft $16$}}%
      \csname LTb\endcsname%
      \put(3937,935){\makebox(0,0)[l]{\strut{}\ft $32$}}%
      \csname LTb\endcsname%
      \put(3937,715){\makebox(0,0)[l]{\strut{}\ft $84$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2011,2073){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2011,2257){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2011,2441){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2011,2626){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2011,2810){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2011,2994){\makebox(0,0)[l]{\strut{}\ft $0$}}%
      \csname LTb\endcsname%
      \put(2011,3178){\makebox(0,0)[l]{\strut{}\ft $0.1$}}%
      \csname LTb\endcsname%
      \put(654,1952){\makebox(0,0){\strut{}\ft $0.4$}}%
      \csname LTb\endcsname%
      \put(1187,1952){\makebox(0,0){\strut{}\ft $0.6$}}%
      \csname LTb\endcsname%
      \put(1720,1952){\makebox(0,0){\strut{}\ft $0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(568,2625){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\Delta\langle \mu_c^m \rangle$}}}%
      \put(1187,1831){\makebox(0,0){\strut{}\ft $p$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(127,518){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(127,1071){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(127,1624){\makebox(0,0)[r]{\strut{}}}%
      \put(127,2176){\makebox(0,0)[r]{\strut{}}}%
      \put(127,2729){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(127,3282){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(259,298){\makebox(0,0){\strut{}$0$}}%
      \put(705,298){\makebox(0,0){\strut{}$0.1$}}%
      \put(1151,298){\makebox(0,0){\strut{}$0.2$}}%
      \put(1598,298){\makebox(0,0){\strut{}$0.3$}}%
      \put(2044,298){\makebox(0,0){\strut{}$0.4$}}%
      \put(2490,298){\makebox(0,0){\strut{}$0.5$}}%
      \put(2936,298){\makebox(0,0){\strut{}$0.6$}}%
      \put(3383,298){\makebox(0,0){\strut{}$0.7$}}%
      \put(3829,298){\makebox(0,0){\strut{}$0.8$}}%
      \put(4275,298){\makebox(0,0){\strut{}$0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(17,1900){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \zeta^m \rangle$}}}%
      \put(2267,144){\makebox(0,0){\strut{}$p$}}%
      \put(2267,3392){\makebox(0,0){\strut{}$(b)$}}%
      \put(3606,2255){\makebox(0,0){\strut{}$~~~m$}}%
      \csname LTb\endcsname%
      \put(3476,2035){\makebox(0,0)[r]{\strut{}\ft $1$}}%
      \csname LTb\endcsname%
      \put(3476,1815){\makebox(0,0)[r]{\strut{}\ft $2$}}%
      \csname LTb\endcsname%
      \put(3476,1595){\makebox(0,0)[r]{\strut{}\ft $4$}}%
      \csname LTb\endcsname%
      \put(3476,1375){\makebox(0,0)[r]{\strut{}\ft $8$}}%
      \csname LTb\endcsname%
      \put(3476,1155){\makebox(0,0)[r]{\strut{}\ft $16$}}%
      \csname LTb\endcsname%
      \put(3476,935){\makebox(0,0)[r]{\strut{}\ft $32$}}%
      \csname LTb\endcsname%
      \put(3476,715){\makebox(0,0)[r]{\strut{}\ft $84$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2170,2211){\makebox(0,0)[l]{\strut{}\ft $0.49$}}%
      \csname LTb\endcsname%
      \put(2170,2513){\makebox(0,0)[l]{\strut{}\ft $0.54$}}%
      \csname LTb\endcsname%
      \put(2170,2694){\makebox(0,0)[l]{\strut{}\ft $0.57$}}%
      \csname LTb\endcsname%
      \put(2170,2815){\makebox(0,0)[l]{\strut{}\ft $0.59$}}%
      \csname LTb\endcsname%
      \put(2170,2997){\makebox(0,0)[l]{\strut{}\ft $0.62$}}%
      \csname LTb\endcsname%
      \put(388,1865){\makebox(0,0){\strut{}\ft $1$}}%
      \csname LTb\endcsname%
      \put(604,1865){\makebox(0,0){\strut{}\ft $2$}}%
      \csname LTb\endcsname%
      \put(820,1865){\makebox(0,0){\strut{}\ft $4$}}%
      \csname LTb\endcsname%
      \put(1036,1865){\makebox(0,0){\strut{}\ft $8$}}%
      \csname LTb\endcsname%
      \put(1252,1865){\makebox(0,0){\strut{}\ft $16$}}%
      \csname LTb\endcsname%
      \put(1468,1865){\makebox(0,0){\strut{}\ft $32$}}%
      \csname LTb\endcsname%
      \put(1769,1865){\makebox(0,0){\strut{}\ft $84$}}%
      \csname LTb\endcsname%
      \put(1949,1865){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2116,1865){\makebox(0,0){\strut{}\ft $256$}}%
      \put(2165,3138){\makebox(0,0)[l]{\strut{}\ft $0.64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1928,2573){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\langle p_w^m \rangle$}}}%
      \put(1252,1727){\makebox(0,0){\strut{}\ft $m$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(219,518){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(219,1209){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(219,2591){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(219,3282){\makebox(0,0)[r]{\strut{}$10^0$}}%
      \put(1095,298){\makebox(0,0){\strut{}$0.3$}}%
      \put(2415,298){\makebox(0,0){\strut{}$0.4$}}%
      \put(3439,298){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-49,1900){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \mu_{c}^m \rangle$}}}%
      \put(2267,144){\makebox(0,0){\strut{}$p$}}%
      \put(2267,3392){\makebox(0,0){\strut{}$(c)$}}%
      \put(787,3109){\makebox(0,0){\strut{}$~~~~m$}}%
      \csname LTb\endcsname%
      \put(982,2889){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(982,2669){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(982,2449){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(982,2229){\makebox(0,0)[r]{\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1543,3103){\makebox(0,0){\strut{}$~~~~~~~k$}}%
      \csname LTb\endcsname%
      \put(1677,2883){\makebox(0,0)[l]{\strut{}$9.0$}}%
      \csname LTb\endcsname%
      \put(1677,2663){\makebox(0,0)[l]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(1677,2443){\makebox(0,0)[l]{\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(1677,2223){\makebox(0,0)[l]{\strut{}$28$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(127,518){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(127,1071){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(127,1624){\makebox(0,0)[r]{\strut{}}}%
      \put(127,2176){\makebox(0,0)[r]{\strut{}}}%
      \put(127,2729){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(127,3282){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(259,298){\makebox(0,0){\strut{}$0.3$}}%
      \put(928,298){\makebox(0,0){\strut{}$0.4$}}%
      \put(1598,298){\makebox(0,0){\strut{}$0.5$}}%
      \put(2267,298){\makebox(0,0){\strut{}$0.6$}}%
      \put(2936,298){\makebox(0,0){\strut{}$0.7$}}%
      \put(3606,298){\makebox(0,0){\strut{}$0.8$}}%
      \put(4275,298){\makebox(0,0){\strut{}$0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(17,1900){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \mu_{c}^m \rangle,~\langle \mu_{i}^m \rangle$}}}%
      \put(2267,144){\makebox(0,0){\strut{}$p$}}%
      \put(2267,3392){\makebox(0,0){\strut{}$(d)$}}%
      \put(3806,2504){\makebox(0,0){\strut{}$m~~$}}%
      \csname LTb\endcsname%
      \put(3937,2284){\makebox(0,0)[l]{\strut{}\ft $1$}}%
      \csname LTb\endcsname%
      \put(3937,2064){\makebox(0,0)[l]{\strut{}\ft $1$}}%
      \csname LTb\endcsname%
      \put(3937,1844){\makebox(0,0)[l]{\strut{}\ft $2$}}%
      \csname LTb\endcsname%
      \put(3937,1624){\makebox(0,0)[l]{\strut{}\ft $2$}}%
      \csname LTb\endcsname%
      \put(3937,1404){\makebox(0,0)[l]{\strut{}\ft $16$}}%
      \csname LTb\endcsname%
      \put(3937,1184){\makebox(0,0)[l]{\strut{}\ft $16$}}%
      \csname LTb\endcsname%
      \put(3937,964){\makebox(0,0)[l]{\strut{}\ft $84$}}%
      \csname LTb\endcsname%
      \put(3937,744){\makebox(0,0)[l]{\strut{}\ft $84$}}%
      \csname LTb\endcsname%
      \put(373,1402){\makebox(0,0)[l]{\strut{}\ft $\langle \mu_c^m \rangle \rightarrow$ Thick}}%
      \put(373,1126){\makebox(0,0)[l]{\strut{}\ft $\langle \mu_i^m \rangle \rightarrow$ Thin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2038,2073){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2038,2441){\makebox(0,0)[l]{\strut{}\ft $2$}}%
      \csname LTb\endcsname%
      \put(2038,2810){\makebox(0,0)[l]{\strut{}\ft $4$}}%
      \csname LTb\endcsname%
      \put(2038,3178){\makebox(0,0)[l]{\strut{}\ft $6$}}%
      \csname LTb\endcsname%
      \put(654,1952){\makebox(0,0){\strut{}\ft $0.4$}}%
      \csname LTb\endcsname%
      \put(1187,1952){\makebox(0,0){\strut{}\ft $0.6$}}%
      \csname LTb\endcsname%
      \put(1720,1952){\makebox(0,0){\strut{}\ft $0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(542,2625){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\langle \mu_i^m \rangle-\langle \mu_c^m \rangle$}}}%
      \put(1187,1831){\makebox(0,0){\strut{}\ft $p$}}%
      \csname LTb\endcsname%
      \put(1879,2994){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\tiny ($\times10^{-2}$)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4464.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(135,2227){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(135,2475){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(135,2707){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(135,2955){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(135,3202){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(369,1680){\makebox(0,0){\strut{}}}%
      \put(1182,1680){\makebox(0,0){\strut{}}}%
      \put(1995,1680){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-41,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$p$}}}%
      \put(2106,3414){\makebox(0,0){\strut{}$(a)$}}%
      \csname LTb\endcsname%
      \put(880,3075){\makebox(0,0)[l]{\strut{}$m=1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1966,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2227){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2707){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2955){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,3202){\makebox(0,0)[r]{\strut{}}}%
      \put(2200,1680){\makebox(0,0){\strut{}}}%
      \put(3013,1680){\makebox(0,0){\strut{}}}%
      \put(3825,1680){\makebox(0,0){\strut{}}}%
      \put(3964,3006){\makebox(0,0)[l]{\strut{}$\langle\xi_l\rangle$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4194,691){\makebox(0,0)[l]{\strut{}\ft $1$}}%
      \put(4194,1722){\makebox(0,0)[l]{\strut{}\ft $7$}}%
      \put(4194,2089){\makebox(0,0)[l]{\strut{}\ft $14$}}%
      \put(4194,2456){\makebox(0,0)[l]{\strut{}\ft $28$}}%
      \put(4194,2753){\makebox(0,0)[l]{\strut{}\ft $49$}}%
      \put(2711,3075){\makebox(0,0)[l]{\strut{}$m=2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(135,598){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(135,845){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(135,1093){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(135,1325){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(135,1573){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(369,298){\makebox(0,0){\strut{}$1$}}%
      \put(1182,298){\makebox(0,0){\strut{}$25$}}%
      \put(1995,298){\makebox(0,0){\strut{}$49$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2106,92){\makebox(0,0){\strut{}$l$}}%
      \csname LTb\endcsname%
      \put(880,1693){\makebox(0,0)[l]{\strut{}$m=4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1966,598){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,845){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1093){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1325){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1573){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1820){\makebox(0,0)[r]{\strut{}}}%
      \put(2200,298){\makebox(0,0){\strut{}$1$}}%
      \put(3013,298){\makebox(0,0){\strut{}$25$}}%
      \put(3825,298){\makebox(0,0){\strut{}$49$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2711,1693){\makebox(0,0)[l]{\strut{}$m=84$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3888.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,539){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(-132,796){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(-132,1054){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(-132,1311){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(-132,1568){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(-132,1826){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(-132,2083){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(-132,2341){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(-132,2598){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(0,190){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(452,190){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(904,190){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1355,190){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1807,190){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2259,190){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(2711,190){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(3162,190){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(3614,190){\makebox(0,0){\strut{}$0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-229,1416){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \xi \rangle_\textsubscript{avg}$}}}%
      \put(1807,-30){\makebox(0,0){\strut{}$p$}}%
      \put(1807,2730){\makebox(0,0){\strut{}$(b)$}}%
      \put(592,2425){\makebox(0,0){\strut{}$m$}}%
      \csname LTb\endcsname%
      \put(789,2205){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(789,1985){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(789,1765){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(789,1545){\makebox(0,0)[l]{\strut{}$84$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4464.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(135,2227){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(135,2475){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(135,2707){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(135,2955){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(135,3202){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(369,1680){\makebox(0,0){\strut{}}}%
      \put(1182,1680){\makebox(0,0){\strut{}}}%
      \put(1995,1680){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-41,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$p$}}}%
      \put(2106,3414){\makebox(0,0){\strut{}$(c)$}}%
      \csname LTb\endcsname%
      \put(880,3075){\makebox(0,0)[l]{\strut{}$m=1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1966,1980){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2227){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2707){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,2955){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,3202){\makebox(0,0)[r]{\strut{}}}%
      \put(2200,1680){\makebox(0,0){\strut{}}}%
      \put(3013,1680){\makebox(0,0){\strut{}}}%
      \put(3825,1680){\makebox(0,0){\strut{}}}%
      \put(3964,3006){\makebox(0,0)[l]{\strut{}$\langle\nu_l\rangle$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4194,691){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4194,1105){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4194,1520){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4194,1934){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4194,2349){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4194,2764){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(2711,3075){\makebox(0,0)[l]{\strut{}$m=2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(135,598){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(135,845){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(135,1093){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(135,1325){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(135,1573){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(369,298){\makebox(0,0){\strut{}$1$}}%
      \put(1182,298){\makebox(0,0){\strut{}$25$}}%
      \put(1995,298){\makebox(0,0){\strut{}$49$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2106,92){\makebox(0,0){\strut{}$l$}}%
      \csname LTb\endcsname%
      \put(880,1693){\makebox(0,0)[l]{\strut{}$m=4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1966,598){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,845){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1093){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1325){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1573){\makebox(0,0)[r]{\strut{}}}%
      \put(1966,1820){\makebox(0,0)[r]{\strut{}}}%
      \put(2200,298){\makebox(0,0){\strut{}$1$}}%
      \put(3013,298){\makebox(0,0){\strut{}$25$}}%
      \put(3825,298){\makebox(0,0){\strut{}$49$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2711,1693){\makebox(0,0)[l]{\strut{}$m=84$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\ft}[0]{\scriptsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3888.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,410){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(-132,633){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(-132,857){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(-132,1080){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(-132,1303){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(-132,1526){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(-132,1750){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(-132,1973){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(-132,2196){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(-132,2419){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(-132,2598){\makebox(0,0)[r]{\strut{}$49$}}%
      \csname LTb\endcsname%
      \put(0,190){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(452,190){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(904,190){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1355,190){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1807,190){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2259,190){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(2711,190){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(3162,190){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(3614,190){\makebox(0,0){\strut{}$0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-229,1416){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma$}}}%
      \put(1807,-30){\makebox(0,0){\strut{}$p$}}%
      \put(1807,2730){\makebox(0,0){\strut{}$(d)$}}%
      \put(3021,1463){\makebox(0,0){\strut{}$m$}}%
      \csname LTb\endcsname%
      \put(3218,1243){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(3218,1023){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3218,803){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3218,583){\makebox(0,0)[l]{\strut{}$84$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(269,1518){\makebox(0,0)[r]{\strut{}\ft $47$}}%
      \put(269,1928){\makebox(0,0)[r]{\strut{}\ft $48$}}%
      \put(269,2338){\makebox(0,0)[r]{\strut{}\ft $49$}}%
      \put(349,1386){\makebox(0,0){\strut{}\ft $0.8$}}%
      \put(1477,1386){\makebox(0,0){\strut{}\ft $0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(269,1518){\makebox(0,0)[r]{\strut{}\ft $47$}}%
      \put(269,1928){\makebox(0,0)[r]{\strut{}\ft $48$}}%
      \put(269,2338){\makebox(0,0)[r]{\strut{}\ft $49$}}%
      \put(349,1386){\makebox(0,0){\strut{}\ft $0.8$}}%
      \put(1477,1386){\makebox(0,0){\strut{}\ft $0.85$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3d}}%
    \gplfronttext
  \end{picture}%
\endgroup

